Using Depth for Improving Referring Expression Comprehension in Real-World Environments

In a human-robot collaborative task where a robot helps its partner by finding described objects, the depth dimension plays a critical role in successful task completion. Existing studies have mostly focused on comprehending the object descriptions using RGB images. However, 3-dimensional space perception that includes depth information is fundamental in real-world environments. In this work, we propose a method to identify the described objects considering depth dimension data. Using depth features significantly improves performance in scenes where depth data is critical to disambiguate the objects and across our whole evaluation dataset that contains objects that can be specified with and without the depth dimension.

==> plots/all_results.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={at={(0.5,-0.35)},anchor=north, /tikz/every even column/.append style={column sep=0.5cm}},
    %legend style={at={(0.2,0.6)},anchor=west},
    legend columns=3,
    height=3.6cm,
    width=8cm,
    ybar,
    ybar=0pt,
    enlarge x limits=0.1,
    ymin=0, ymax=60,%
    bar width=0.3cm,
    xtick=data,
    xticklabels={1st cand., 2nd cand., 3rd cand., none},
    ylabel style={align=center},
    ylabel= \# of times,
    %xlabel=correct candidate number,
    xticklabel style={align=center},
    cycle list name = exotic,
    every axis plot/.append style={fill,draw=none,no markers}
]
\addplot[color=black!60] table[x=condition,y=1]{plots/all.dat};
\addlegendentry{RGB-D Method}
\addplot[color=black!30, shift={(0.5,0)}] table[x=condition,y=2]{plots/all.dat};
\addlegendentry{RGB Method}
%\draw ([yshift=-1mm]axis cs:1,58) -- (axis cs:1,58) -- node[above, yshift=-1mm]{\small ***} (axis cs:4,58) -- ([yshift=-1mm]axis cs:4,58);
\end{axis}
\end{tikzpicture}

==> plots/challenging_results.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={at={(0.5,-0.35)},anchor=north, /tikz/every even column/.append style={column sep=0.5cm}},
    %legend style={at={(0.2,0.6)},anchor=west},
    legend columns=3,
    height=3.6cm,
    width=8cm,
    ybar,
    ybar=0pt,
    enlarge x limits=0.1,
    ymin=0, ymax=30,%
    bar width=0.3cm,
    xtick=data,
    xticklabels={1st cand., 2nd cand., 3rd cand., none},
    ylabel style={align=center},
    ylabel= \# of times,
    %xlabel=correct candidate number,
    xticklabel style={align=center},
    cycle list name = exotic,
    every axis plot/.append style={fill,draw=none,no markers}
]
\addplot[color=black!60] table[x=condition,y=1]{plots/challenging.dat};
\addlegendentry{RBG-D Method}
\addplot[color=black!30, shift={(0.5,0)}] table[x=condition,y=2]{plots/challenging.dat};
\addlegendentry{RGB Method}
%\draw ([yshift=-1mm]axis cs:1,29) -- (axis cs:1,29) -- node[above, yshift=-1mm]{\small **} (axis cs:4,29) -- ([yshift=-1mm]axis cs:4,29);
\end{axis}
\end{tikzpicture}

==> plots/easy_results.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={at={(0.5,-0.35)},anchor=north, /tikz/every even column/.append style={column sep=0.5cm}},
    %legend style={at={(0.2,0.6)},anchor=west},
    legend columns=3,
    height=3.6cm,
    width=8cm,
    ybar,
    ybar=0pt,
    enlarge x limits=0.1,
    ymin=0, ymax=30,%
    bar width=0.3cm,
    xtick=data,
    xticklabels={1st cand., 2nd cand., 3rd cand., none},
    ylabel style={align=center},
    ylabel= \# of times,
    %xlabel=correct candidate number,
    xticklabel style={align=center},
    cycle list name = exotic,
    every axis plot/.append style={fill,draw=none,no markers}
]
\addplot[color=black!60] table[x=condition,y=1]{plots/easy.dat};
\addlegendentry{RGB-D Method}
\addplot[color=black!30, shift={(0.5,0)}] table[x=condition,y=2]{plots/easy.dat};
\addlegendentry{RGB Method}

\end{axis}
\end{tikzpicture}
